Representation and Characterization of Quasistationary Distributions for Markov Chains

This work provides complete description of Quasistationary Distributions (QSDs) for Markov chains with a unique absorbing state and an irreducible set of non-absorbing states. As is well-known, every QSD has an associated absorption parameter describing the exponential tail of the absorption time under the law of the process with the QSD as the initial distribution. The analysis associated with the existence and representation of QSDs corresponding to a given parameter is according to whether the moment generating function of the absorption time starting from any non-absorbing state evaluated at the parameter is finite or infinite, the finite or infinite moment generating function regimes, respectively. For parameters in the finite regime, it is shown that when exist, all QSDs are in the convex cone of a Martin entry boundary associated with the parameter. The infinite regime corresponds to at most one parameter value and at most one QSD. In this regime, when a QSD exists, it is unique and can be represented by a renewal-type formula. Multiple applications to the findings are presented, including revisiting some of the main classical results in the area.

==> Cyclic.tex <==
\scalebox{0.9}{
  \begin{tikzpicture}[bullet/.append style={circle,inner sep=0.8ex},x=1.8cm,auto,bend angle=40]
 \draw[->, thick] (-1,0) -- (5.8,0);
 \path (-1,0) node[bullet, fill=white] (-3) {}
 (-1,0) node[bullet,fill=none] (100) {$\triangle$}
  (0,0) node[bullet,fill=white] (0) {$0$}
  (1,0) node[bullet,fill=white] (1) {$1$}
  (2,0) node[bullet,fill=white] (2) {$2$}
  (3,0) node[bullet, fill=white] (3) {$3$}
  (4,0) node[bullet, fill=white] (4) {$\cdots$}
  (5,0) node[bullet, fill=white] (5) {$x$};

 \draw[-{Stealth[bend]}] (1) to [bend right] node[pos=0.5, above]{$1$} (0) ;
 \draw[-{Stealth[bend]}] (2) to[bend right] node[pos=0.5, above]{$1$} (1);
  \draw[-{Stealth[bend]}] (3) to[bend right] node[pos=0.5, above]{$1$} (2);
    \draw[-{Stealth[bend]}] (4) to[bend right] node[pos=0.5, above]{$1$} (3);
     \draw[-{Stealth[bend]}] (5) to[bend right] node[pos=0.5, above]{$1$} (4);
   \draw[-{Stealth[bend]}] (0) to [bend left] node[pos=0.5, below]{$q$} (100);
    \draw[->]  (0) edge [in=-70, out=-110,looseness=10] node[pos=0.5, below]{} (0);
   \draw[-{Stealth[bend]}] (0) to[bend right] node[pos=0.5, below]{} (1);
\draw[-{Stealth[bend]}] (0) to[bend right] node[pos=0.5, below]{} (2);
   \draw[-{Stealth[bend]}] (0) to[bend right] node[pos=0.5, below]{} (3);
      \draw[-{Stealth[bend]}] (0) to[bend right] node[pos=0.5, below]{} (4);
      \draw[-{Stealth[bend]}] (0) to[bend right] node[pos=0.5, below]{$(1-q)\mu(x)$} (5);
\end{tikzpicture}}

==> Rooted_Tree.tex <==
\scalebox{1}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.append style={circle}]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311
\path (185,158) node [red, node contents=$\rho_r$]
       (138,142) node [black, node contents=$y_1$]
       (132,46)  node [black, node contents=$x_n$]
    %   (114,178) node [black, node contents=$y_2$]
       (86, 102) node [black, node contents=$y_2$]
       (120,111.5) node [black, node contents=$y_0$]
       (220,123.5) node [black, node contents=$y'_2$]
        (237,157.5) node[isosceles triangle,draw,
    rotate=90, inner sep=0.4ex]{}
;
%Straight Lines [id:da6837157834150429] 
%Straight Lines [id:da847687293308877] 
\draw   (191,152) -- (235,155.5) ;
\draw   [red, very thick, -] (147,141.5) node[fill=black, inner sep=0.4ex]{}  -- (191,152) node[fill=red, inner sep=0.4ex]{} ;
%Straight Lines [id:da25532141936018493] 
\draw    (191,152) -- (216,114.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da4806687158120273] 
\draw    (216,114.5)node[fill=black, inner sep=0.4ex]{} -- (262,113.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da7380656919682349] 
\draw    (206,72.5)node[fill=black, inner sep=0.4ex]{} -- (216,114.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da24442262259002678] 
\draw    (199,195.5)node[fill=black, inner sep=0.4ex]{} -- (244,219.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da40693133488482136] 
\draw    (169,234.5) node[fill=black, inner sep=0.4ex]{}-- (199,195.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da3786931294748863] 
\draw   [red, very thick, -] (123,103.5)node[fill=black, inner sep=0.4ex]{} -- (147,141.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da3160329344296715] 
\draw    (147,141.5)node[fill=black, inner sep=0.4ex]{} -- (122,173.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da5521456701137784] 
\draw    (191,152) -- (199,195.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da4796628813877142] 
\draw    (176,53.5)node[fill=black, inner sep=0.4ex]{} -- (206,72.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da14308697162423645] 
\draw    (206,72.5)node[fill=black, inner sep=0.4ex]{} -- (231,52.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da9905857849484767] 
\draw    (262,113.5)node[fill=black, inner sep=0.4ex]{} -- (276,143.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da7534557022966639] 
\draw    (262,113.5)node[fill=black, inner sep=0.4ex]{} -- (275,80.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da05965464826372813] 
\draw   [red, very thick, -] (134,71.5) node[fill=black, inner sep=0.4ex]{}-- (123,103.5)node[fill=black, inner sep=0.4ex]{} ;
%Straight Lines [id:da19828769395163692] 
\draw    (86,92.5) node[fill=black, inner sep=0.4ex]{}-- (123,103.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da31352196682118505] 
\draw    (122,173.5)node[fill=black, inner sep=0.4ex]{} -- (118,206.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da25129628261931836] 
\draw    (88,163.5) node[fill=black, inner sep=0.4ex]{}-- (122,173.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da9105602577788718] 
\draw    (169,234.5)node[fill=black, inner sep=0.4ex]{} -- (189,261.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da397184085543975] 
\draw    (137,249.5) node[fill=black, inner sep=0.4ex]{}-- (169,234.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da9355339423181928] 
\draw    (244,219.5) node[fill=black, inner sep=0.4ex]{}-- (276,213.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da7338615699121547] 
\draw    (244,219.5)node[fill=black, inner sep=0.4ex]{} -- (242,251.5) node[fill=black, inner sep=0.4ex]{};
%Straight Lines [id:da21926178033809296] 
\draw    (159,45.5) -- (176,53.5) ;
%Straight Lines [id:da779238978803799] 
\draw    (182,37.5) -- (176,53.5) ;
%Straight Lines [id:da8512695832080637] 
\draw    (231,52.5) -- (245,54.5) ;
%Straight Lines [id:da9276740892746078] 
\draw    (225,38.5) -- (231,52.5) ;
%Straight Lines [id:da19430808345818562] 
\draw    (275,80.5) -- (291,71.5) ;
%Straight Lines [id:da25502511318487975] 
\draw    (266,63.5) -- (275,80.5) ;
%Straight Lines [id:da6580741934911774] 
\draw   [red, very thick, -] (132,50.5) -- (134,71.5) ;
%Straight Lines [id:da5490259283627354] 
\draw    (114,63.5) -- (134,71.5) ;
%Straight Lines [id:da9312478745934651] 
\draw    (77,73.5) -- (86,92.5) ;
%Straight Lines [id:da31812979871088554] 
\draw    (70,102.5) -- (86,92.5) ;
%Straight Lines [id:da3060390391210437] 
\draw    (71,148.5) -- (88,163.5) ;
%Straight Lines [id:da9031252685403084] 
\draw    (88,163.5) -- (71,178.5) ;
%Straight Lines [id:da2511138853608694] 
\draw    (118,206.5) -- (122,229.5) ;
%Straight Lines [id:da2768660264077323] 
\draw    (93,212.5) -- (118,206.5) ;
%Straight Lines [id:da27774001310502516] 
\draw    (137,249.5) -- (149,271.5) ;
%Straight Lines [id:da0321146652399289] 
\draw    (116,255.5) -- (137,249.5) ;
%Straight Lines [id:da6323768994654262] 
\draw    (189,261.5) -- (210,267.5) ;
%Straight Lines [id:da8625435049770769] 
\draw    (189,261.5) -- (178,280.5) ;
%Straight Lines [id:da525809533776787] 
\draw    (276,213.5) -- (279,190.5) ;
%Straight Lines [id:da8398145881858285] 
\draw    (276,213.5) -- (298,218.5) ;
%Straight Lines [id:da7470946317658005] 
\draw    (242,251.5) -- (266,257.5) ;
%Straight Lines [id:da949554655171847] 
\draw    (242,251.5) -- (243,273.5) ;
%Straight Lines [id:da5743919859203084] 
\draw    (276,143.5) -- (296,135.5) ;
%Straight Lines [id:da054456134193572536] 
\draw    (276,143.5) -- (288,158.5) ;
% \draw[green, dashed] (147,141.5) to [bend right=55] (216,114.5);
% \draw[green, dashed] (147,141.5) to [bend left=55] (199,195.5);
% \draw[green, dashed] (199,195.5) to [bend left=32] (240,155.5);
% \draw[green, dashed] (240,155.5) to [bend left=32] (216,114.5);
\end{tikzpicture}
}

==> Tree_figure.tex <==
\scalebox{0.7}
{
  \begin{tikzpicture}[bullet/.append style={circle,inner sep=0.8ex},x=1.8cm,auto,bend angle=40]
 % [bullet/.append style={circle,inner sep=0.8ex},delta/.style={isosceles triangle,draw,
  %  rotate=90,inner sep=0.6ex},x=1.8cm,auto,bend angle=40]
 \draw[<->, thick] (-4.8,0) -- (4.8,0);
 \draw[-,thick] (0,0) -- (0,-1.1); 
 \path (-1,0) node[bullet, fill=white] (-3) {}
  (0,0) node[bullet,fill=white] (0) {$0$}
  (1,0) node[bullet,fill=white] (1) {$1$}
  (2,0) node[bullet,fill=white] (2) {$2$}
  (3,0) node[bullet, fill=white] (3) {$3$}
  (4,0) node[bullet, fill=white] (4) {$4$}
   (0,-1.4) node[fill=none] (100) {$\triangle$}
  (-1,0) node[bullet,fill=white] (-1) {$-1$}
  (-2,0) node[bullet,fill=white] (-2) {$-2$}
  (-3,0) node[bullet, fill=white] (-3) {$-3$}
  (-4,0) node[bullet, fill=white] (-4) {$-4$};

 \draw[red,thick,->]  (0) edge [in=70, out=110,looseness=12] node[pos=0.5, above]{$r$} (0);
 \draw[red,thick,->]  (100) edge [in=-70, out=-110,looseness=10] node[pos=0.5, below]{$1$} (100);
% \draw[red,thick,->] (0,-1.5) arc (240:-50:3mm) node[pos=0.5, below]{$1$} ;
 \draw[-{Stealth[bend]}] (0) to [bend left] node[pos=0.5, above]{$\frac{1-q}{2}$} (1) ;
\draw[-{Stealth[bend]}] (0) to [bend left] node[pos=0.75, right]{$\delta$} (100);
 \draw[blue,-{Stealth[bend]}] (1) to[bend left] node[pos=0.5, below]{$q$} (0);
 \draw[blue, -{Stealth[bend]}] (1) to[bend left] node[pos=0.5, above]{$1-q$} (2);
  \draw[-{Stealth[bend]}] (2) to[bend left] node[pos=0.5, above]{$1-q$} (3);
    \draw[-{Stealth[bend]}] (3) to[bend left] node[pos=0.5, above]{$1-q$} (4);
   \draw[-{Stealth[bend]}] (2) to[bend left] node[pos=0.5, below]{$q$} (1);
\draw[-{Stealth[bend]}] (3) to[bend left] node[pos=0.5, below]{$q$} (2);
% Negative branch
 \draw[ -{Stealth[bend]}] (0) to[bend right] node[pos=0.5, above]{$\frac{1-q}{2}$} (-1); 
 \draw[blue,-{Stealth[bend]}] (-1) to[bend right] node[pos=0.5, above]{$1-q$} (-2);
 \draw[-{Stealth[bend]}] (-2) to[bend right] node[pos=0.5, above]{$1-q$} (-3);
 \draw[-{Stealth[bend]}] (-3) to[bend right] node[pos=0.5, above]{$1-q$} (-4);
\draw[-{Stealth[bend]}] (-3) to[bend right] node[pos=0.5, below]{$q$} (-2);
 \draw[-{Stealth[bend]}] (-2) to[bend right] node[pos=0.5, below]{$q$} (-1);
 \draw[blue,-{Stealth[bend]}] (-1) to[bend right] node[pos=0.5, below]{$q$} (0);
\end{tikzpicture}
}

